Analysis and application of a lower envelope method for sharp-interface multiphase problems

We introduce and analyze a lower envelope method (LEM) for the tracking of interfaces motion in multiphase problems. The main idea of the method is to define the phases as the regions where the lower envelope of a set of functions coincides with exactly one of the functions. We show that a variety of complex lower-dimensional interfaces naturally appear in the process. The phases evolution is then achieved by solving a set of transport equations. In the first part of the paper, we show several theoretical properties, give conditions to obtain a well-posed behaviour, and show that the level set method is a particular case of the LEM. In the second part, we propose a LEM-based numerical algorithm for multiphase shape optimization problems. We apply this algorithm to an inverse conductivity problem with three phases and present several numerical results.

==> domain_om.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=5]
% background square color	
\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
% grid lines
%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
% border lines left
\draw[line width=0.7mm, preto](0,1) -- (1,1);
\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
% border lines right
\draw[line width=0.7mm, preto](0,0) -- (1,0);
\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
% ellipse above
\draw[line width=0.5mm, preto] (0.35,0.65) ellipse (0.2cm and 0.1cm) node[anchor= center] {$\Omega_1,\sigma_1$};
\fill[vermelho, opacity=0.2] (0.35,0.65) ellipse (0.2cm and 0.1cm);
% below below
\draw[line width=0.5mm, preto] (0.75,0.35) ellipse (0.15cm and 0.25cm) node[anchor= center] {$\Omega_2,\sigma_2$};
\fill[vermelho, opacity=0.4] (0.75,0.35) ellipse (0.15cm and 0.25cm);
%%%%%%%%%%%%%%%%%%%%%%
\draw (0.35, 0.35) node[anchor= center] {$\Om_0,\sigma_0$};
%defining dots size
\def\raio{0.015}
% defining opacity level 
\def\transparenc{0.7}	
% defining step size	
\def\h{0.1};
% draw Gamma
\draw (0.5, -0.08) node[anchor= center] {$\Gamma_b$};
\draw (0.5, 1.08) node[anchor= center] {$\Gamma_b$};
\draw[vermelho] (1.1, 0.5) node[anchor= center] {$\Gamma_a$};
\draw[vermelho] (-0.1, 0.5) node[anchor= center] {$\Gamma_a$};
\end{tikzpicture}

